EMF Exposure Mitigation via MAC Scheduling

International standards bodies define Electromagnetic field (EMF) emission requirements that can be translated into control of the base station actual Effective Isotropic Radiated Power (EIRP), i.e., averaged over a sliding time window. In this work we show how to comply with such requirements by designing a water-filling power allocation method operating at the MAC scheduler level. Our method ensures throughput fairness across users while constraining the EIRP to a value that is produced by an outer-loop procedure which is not the focus of our paper. The low computational complexity of our technique is appealing given the tight computational requirements of the MAC scheduler. Our proposal is evaluated against the prior art approaches through massive-MIMO system level simulations that include realistic modeling of physical and MAC level cellular procedures. We conclude that our proposal effectively mitigates EMF exposure with considerably less impact on network performance, making it a standout candidate for 5G and future 6G MAC scheduler implementations.

==> Figures/CellTpFigure.tex <==
\tikzset{mark size=2.5}    
    \begin{tikzpicture}
	\begin{axis}[
    		height = 7cm,
    		xlabel={Packet Size $Q$ [Mbits]},
    		ylabel={Cell Throughput [Mbits/s]},
    		ymin=0,
		ymax=450,
		xmin=0,
		xmax=1.4,
%		minor tick num=1,
		yminorticks = true,
		enlargelimits = false,
		legend pos=south east,
		grid = both,
    		grid style={solid, black!15},
    		legend columns = 1,
    		% legend style={at={(0.4,0.5)}, font=\scriptsize},
   		legend style={font=\scriptsize},
%		xtick = {-0.5, -0.25, 0, 0.25, 0.5},
%		xticklabels = {$1 \cdot 10^{-3}$, ,$2 \cdot 10^{-3}$,},
        tick label style={/pgf/number format/fixed},
		legend cell align={left},
		every axis plot/.append style={very thick}
		]

  % \addplot[color=black, forget plot] plot table[x expr=\thisrowno{0}/1.0e3, y expr=\thisrowno{1}/1.0e3, col sep=comma]{Data/CellTpData.csv};
  % \addplot[color=green, forget plot] plot table[x expr=\thisrowno{0}/1.0e3, y expr=\thisrowno{2}/1.0e3, col sep=comma]{Data/CellTpData.csv};
  % \addplot[color=blue, forget plot] plot table[x expr=\thisrowno{0}/1.0e3, y expr=\thisrowno{3}/1.0e3, col sep=comma]{Data/CellTpData.csv};
  % \addplot[color=orange, forget plot] plot table[x expr=\thisrowno{0}/1.0e3, y expr=\thisrowno{4}/1.0e3, col sep=comma]{Data/CellTpData.csv};
  % \addplot[color=red, mark=*, forget plot] plot table[x expr=\thisrowno{0}/1.0e3, y expr=\thisrowno{5}/1.0e3, col sep=comma]{Data/CellTpData.csv};
  % \addplot[color=red, mark=+, forget plot] plot table[x expr=\thisrowno{0}/1.0e3, y expr=\thisrowno{6}/1.0e3, col sep=comma]{Data/CellTpData.csv};
  % \addplot[color=red, mark=o, forget plot] plot table[x expr=\thisrowno{0}/1.0e3, y expr=\thisrowno{7}/1.0e3, col sep=comma]{Data/CellTpData.csv};

  % \addplot[color=black] plot table[x expr=\thisrowno{0}/1.0e3, y expr=\thisrowno{1}/1.0e3, col sep=comma]{Data/CellTpData.csv};
  % \addplot[color=green] plot table[x expr=\thisrowno{0}/1.0e3, y expr=\thisrowno{2}/1.0e3, col sep=comma]{Data/CellTpData.csv};
  % % \addplot[color=orange] plot table[x expr=\thisrowno{0}/1.0e3, y expr=\thisrowno{3}/1.0e3, col sep=comma]{Data/CellTpData.csv};
  % \addplot[color=red, mark=+] plot table[x expr=\thisrowno{0}/1.0e3, y expr=\thisrowno{5}/1.0e3, col sep=comma]{Data/CellTpData.csv};
  % \addplot[color=red, mark=*] plot table[x expr=\thisrowno{0}/1.0e3, y expr=\thisrowno{6}/1.0e3, col sep=comma]{Data/CellTpData.csv};
  % \addplot[color=red, mark=o] plot table[x expr=\thisrowno{0}/1.0e3, y expr=\thisrowno{7}/1.0e3, col sep=comma]{Data/CellTpData.csv};
  % \addplot[color=blue, mark=+] plot table[x expr=\thisrowno{0}/1.0e3, y expr=\thisrowno{4}/1.0e3, col sep=comma]{Data/CellTpData.csv};  

  \addplot[color=black] plot table[x expr=\thisrowno{0}/1.0e3, y expr=\thisrowno{1}/1.0e3, col sep=comma]{Data/CellTpData.csv};
  \addplot[color=blue] plot table[x expr=\thisrowno{0}/1.0e3, y expr=\thisrowno{2}/1.0e3, col sep=comma]{Data/CellTpData.csv};
  % \addplot[color=orange] plot table[x expr=\thisrowno{0}/1.0e3, y expr=\thisrowno{3}/1.0e3, col sep=comma]{Data/CellTpData.csv};
  \addplot[color=green, solid] plot table[x expr=\thisrowno{0}/1.0e3, y expr=\thisrowno{4}/1.0e3, col sep=comma]{Data/CellTpData.csv};  
  \addplot[color=red, solid] plot table[x expr=\thisrowno{0}/1.0e3, y expr=\thisrowno{5}/1.0e3, col sep=comma]{Data/CellTpData.csv};
  \addplot[color=red, dashed] plot table[x expr=\thisrowno{0}/1.0e3, y expr=\thisrowno{6}/1.0e3, col sep=comma]{Data/CellTpData.csv};
  \addplot[color=red, dotted] plot table[x expr=\thisrowno{0}/1.0e3, y expr=\thisrowno{7}/1.0e3, col sep=comma]{Data/CellTpData.csv};  
		
		% \addplot[only marks, mark=*, mark size = 1.8, color=black] plot table[x index=0, y expr=\thisrowno{1}/4.0] {Data/ExportedScan.txt};
		% \addplot[only marks, mark=*, mark size = 1, color=red, each nth point=2] plot table[x index=0, y expr=\thisrowno{1}/4.0] {Data/ExportedScan.txt};
		
% \def\legy{2.0}
% 		\addplot[color=blue, solid, draw=none] coordinates {(0, \legy)};
% 		\addplot[color=green, solid, draw=none] coordinates {(0, \legy)};
% 		\addplot[color=red, solid, draw=none, mark=x] coordinates {(0, \legy)};
% 		\addplot[color=black, solid, draw=none] coordinates {(0, \legy)};
% 		\addplot[color=black, dashed, draw=none] coordinates {(0, \legy)};

\draw (1.2,390) rectangle (1.4,420);
\draw (1.2,420) -- (0.26,158);
\draw (1.4,390) -- (0.665,40);


	\legend{$\text{No EIRP Control}$, $\text{\gls{RL}, }\epsilon=0.9$, $\text{\gls{PL}, }\epsilon = 0.9$, $\text{\gls{PL} - R, }\epsilon = 0.9$, $\text{\gls{PL} - R, }\epsilon = 1.0$, $\text{\gls{PL} - R, }\epsilon = 0.5$}
   	
   	\end{axis} 

     	\begin{axis}[ymin=390,
		ymax=450,
		xmin=1.2,
		xmax=1.4,
		footnotesize,
		height=3cm, 
		width=3.5cm,
		xtick = {1.2, 1.3, 1.4},
		at={(1.2cm, 0.5cm)},
		every axis plot/.append style={thick} ]

  \addplot[color=black] plot table[x expr=\thisrowno{0}/1.0e3, y expr=\thisrowno{1}/1.0e3, col sep=comma]{Data/CellTpData.csv};  \addplot[color=blue] plot table[x expr=\thisrowno{0}/1.0e3, y expr=\thisrowno{2}/1.0e3, col sep=comma]{Data/CellTpData.csv};
  % \addplot[color=orange] plot table[x expr=\thisrowno{0}/1.0e3, y expr=\thisrowno{3}/1.0e3, col sep=comma]{Data/CellTpData.csv};
  \addplot[color=green, solid] plot table[x expr=\thisrowno{0}/1.0e3, y expr=\thisrowno{4}/1.0e3, col sep=comma]{Data/CellTpData.csv};  
  \addplot[color=red, solid] plot table[x expr=\thisrowno{0}/1.0e3, y expr=\thisrowno{5}/1.0e3, col sep=comma]{Data/CellTpData.csv};
  \addplot[color=red, dashed] plot table[x expr=\thisrowno{0}/1.0e3, y expr=\thisrowno{6}/1.0e3, col sep=comma]{Data/CellTpData.csv};
  \addplot[color=red, dotted] plot table[x expr=\thisrowno{0}/1.0e3, y expr=\thisrowno{7}/1.0e3, col sep=comma]{Data/CellTpData.csv};  

        \end{axis}


\end{tikzpicture}


	

		
%	    \addplot +[mark=none, dotted, forget plot, color=red, thick] coordinates {(0.1, 0) (0.1, 1)};		
%		
%    	\addplot[
%   		color=orange,
%   		mark=diamond,
%   		mark repeat = 30,
%    	mark options={solid}
%    	]
%    	table[x expr=\thisrowno{0}*100, y index=1] {DataCDFs/Bler/TROLL_noCCT};
%    	
%	\addplot[
%   		color=green!70!black,
%   		mark=x,
%   		mark repeat = 30,
%    	mark options={solid}
%    	]
%    	table[x expr=\thisrowno{0}*100, y index=1] {DataCDFs/Bler/TROLL_Detach_noCCT};    	
%
%	\addplot[
%   		color=blue,
%   		mark=o,
%   		mark repeat = 30,
%    	mark options={solid}
%    	]
%    	table[x expr=\thisrowno{0}*100, y index=1] {DataCDFs/Bler/TROLL_DetachPeriod};
%    	
%    	\addplot[
%   		color=black,
%%   		mark=triangle,
%%   		mark repeat = 30,
%%    	mark options={solid}
%    	]
%    	table[x expr=\thisrowno{0}*100, y index=1] {DataCDFs/Bler/OLLA_0.03};
%    	
%    	\addplot[
%    		color=black,
%%    		mark=triangle,
%%   		    mark repeat = 30,
%		densely dashdotted,
%%    	mark options={solid}
%    	]
%    	table[x expr=\thisrowno{0}*100, y index=1] {DataCDFs/Bler/OLLA_0.1};
%    	
%    	\addplot[
%    		color=black,
%%    		mark=triangle,
%%   		    mark repeat = 30,
%    		loosely dashed,
%%    	mark options={solid}
%    	]
%    	table[x expr=\thisrowno{0}*100, y index=1] {DataCDFs/Bler/OLLA_0.3};
%	\legend{\gls{TROLL}, \gls{TROLL} \gls{GD},  \gls{TROLL} \gls{GD}+ \gls{CCT}, OLLA 0.03, OLLA 0.1, OLLA 0.3}

==> Figures/E2ETpDifferentPrfFigure.tex <==
\tikzset{mark size=2.5}    
    \begin{tikzpicture}
	\begin{axis}[
    		height = 7cm,
    		xlabel={Packet Size $Q$ [Mbits]},
    		ylabel={\gls{UE} Throughput [Mbits/s]},
        ymin=0,
		ymax=130,
		xmin=0,
%		xmax=0.5,
%		minor tick num=1,
		yminorticks = true,
		enlargelimits = false,
		legend pos=south east,
		grid = both,
    		grid style={solid, black!15},
    		legend columns = 1,
    		% legend style={at={(0.4,0.5)}, font=\scriptsize},
   		legend style={font=\scriptsize},
%		xtick = {-0.5, -0.25, 0, 0.25, 0.5},
%		xticklabels = {$1 \cdot 10^{-3}$, ,$2 \cdot 10^{-3}$,},
        tick label style={/pgf/number format/fixed},
		legend cell align={left},
		every axis plot/.append style={very thick}
		]



  % \addplot[color=black] plot table[x expr=\thisrowno{0}/1.0e3, y expr=\thisrowno{1}/1.0e3, col sep=comma]{Data/E2ETpDifferentPrfData.csv};
  % \addplot[color=green, dashed] plot table[x expr=\thisrowno{0}/1.0e3, y expr=\thisrowno{2}/1.0e3, col sep=comma]{Data/E2ETpDifferentPrfData.csv};
  % \addplot[color=green, solid] plot table[x expr=\thisrowno{0}/1.0e3, y expr=\thisrowno{3}/1.0e3, col sep=comma]{Data/E2ETpDifferentPrfData.csv};
  % \addplot[color=green, dotted] plot table[x expr=\thisrowno{0}/1.0e3, y expr=\thisrowno{4}/1.0e3, col sep=comma]{Data/E2ETpDifferentPrfData.csv};  
  % \addplot[color=red, dashed] plot table[x expr=\thisrowno{0}/1.0e3, y expr=\thisrowno{5}/1.0e3, col sep=comma]{Data/E2ETpDifferentPrfData.csv};
  % \addplot[color=red, solid] plot table[x expr=\thisrowno{0}/1.0e3, y expr=\thisrowno{6}/1.0e3, col sep=comma]{Data/E2ETpDifferentPrfData.csv};
  % \addplot[color=red, dotted] plot table[x expr=\thisrowno{0}/1.0e3, y expr=\thisrowno{7}/1.0e3, col sep=comma]{Data/E2ETpDifferentPrfData.csv};

  % \addplot[color=black] plot table[x expr=\thisrowno{0}/1.0e3, y expr=\thisrowno{1}/1.0e3, col sep=comma]{Data/E2ETpDifferentPrfData.csv};
  % \addplot[color=green, dashed, forget plot] plot table[x expr=\thisrowno{0}/1.0e3, y expr=\thisrowno{2}/1.0e3, col sep=comma]{Data/E2ETpDifferentPrfData.csv};
  % \addplot[color=green, solid, forget plot] plot table[x expr=\thisrowno{0}/1.0e3, y expr=\thisrowno{3}/1.0e3, col sep=comma]{Data/E2ETpDifferentPrfData.csv};
  % \addplot[color=green, dotted, forget plot] plot table[x expr=\thisrowno{0}/1.0e3, y expr=\thisrowno{4}/1.0e3, col sep=comma]{Data/E2ETpDifferentPrfData.csv};  
  % \addplot[color=red, dashed, forget plot] plot table[x expr=\thisrowno{0}/1.0e3, y expr=\thisrowno{5}/1.0e3, col sep=comma]{Data/E2ETpDifferentPrfData.csv};
  % \addplot[color=red, solid, forget plot] plot table[x expr=\thisrowno{0}/1.0e3, y expr=\thisrowno{6}/1.0e3, col sep=comma]{Data/E2ETpDifferentPrfData.csv};
  % \addplot[color=red, dotted, forget plot] plot table[x expr=\thisrowno{0}/1.0e3, y expr=\thisrowno{7}/1.0e3, col sep=comma]{Data/E2ETpDifferentPrfData.csv};


  \addplot[color=blue, solid, mark=x, mark size=4pt, forget plot] plot table[x expr=\thisrowno{0}/1.0e3, y expr=\thisrowno{2}/1.0e3, col sep=comma]{Data/E2ETpDifferentPrfData.csv};
  \addplot[color=blue, solid, mark=*, mark size=2pt, forget plot] plot table[x expr=\thisrowno{0}/1.0e3, y expr=\thisrowno{3}/1.0e3, col sep=comma]{Data/E2ETpDifferentPrfData.csv};
  \addplot[color=blue, solid, mark=+, mark size=4pt, forget plot] plot table[x expr=\thisrowno{0}/1.0e3, y expr=\thisrowno{1}/1.0e3, col sep=comma]{Data/E2ETpDifferentPrf9Data.csv};  
  \addplot[color=red, solid, mark=x, mark size=4pt, forget plot] plot table[x expr=\thisrowno{0}/1.0e3, y expr=\thisrowno{4}/1.0e3, col sep=comma]{Data/E2ETpDifferentPrfData.csv};
  \addplot[color=red, solid, mark=*, mark size=2pt, forget plot] plot table[x expr=\thisrowno{0}/1.0e3, y expr=\thisrowno{5}/1.0e3, col sep=comma]{Data/E2ETpDifferentPrfData.csv};
  \addplot[color=red, solid, mark=+, mark size=4pt, forget plot] plot table[x expr=\thisrowno{0}/1.0e3, y expr=\thisrowno{2}/1.0e3, col sep=comma]{Data/E2ETpDifferentPrf9Data.csv};
  \addplot[color=black] plot table[x expr=\thisrowno{0}/1.0e3, y expr=\thisrowno{1}/1.0e3, col sep=comma]{Data/E2ETpDifferentPrfData.csv};  
		

		
% \def\legy{-1.0}
% 		\addplot[color=green, solid, draw=none] coordinates {(0, \legy)};
% 		\addplot[color=red, solid, draw=none] coordinates {(0, \legy)};
% 		\addplot[color=gray, dashed, draw=none] coordinates {(0, \legy)};
% 		\addplot[color=gray, solid, draw=none] coordinates {(0, \legy)};
% 		\addplot[color=gray, dotted, draw=none] coordinates {(0, \legy)};

\def\legy{-1.0}
		\addplot[color=blue, solid, draw=none] coordinates {(0, \legy)};
		\addplot[color=red, solid, draw=none] coordinates {(0, \legy)};
		\addplot[color=gray, solid, mark=x, mark size=4pt, draw=none] coordinates {(0, \legy)};
		\addplot[color=gray, solid, mark=*, mark size=2pt, draw=none] coordinates {(0, \legy)};
		\addplot[color=gray, solid, mark=+, mark size=4pt, draw=none] coordinates {(0, \legy)};  
		

	% \legend{No Control, Legacy $\rho = 0.5$, Legacy $\rho = 0.25$, Legacy $\rho = 0.125$, EPIC $\rho = 0.5$, EPIC $\rho = 0.25$, EPIC $\rho = 0.125$} 
 	\legend{No EIRP Control, \gls{RL}, \gls{PL} - R, $\rho = -3$ dB, $\rho = -6$ dB, $\rho = -9$ dB} 
   	
   	\end{axis} 

\end{tikzpicture}


	

		
%	    \addplot +[mark=none, dotted, forget plot, color=red, thick] coordinates {(0.1, 0) (0.1, 1)};		
%		
%    	\addplot[
%   		color=orange,
%   		mark=diamond,
%   		mark repeat = 30,
%    	mark options={solid}
%    	]
%    	table[x expr=\thisrowno{0}*100, y index=1] {DataCDFs/Bler/TROLL_noCCT};
%    	
%	\addplot[
%   		color=green!70!black,
%   		mark=x,
%   		mark repeat = 30,
%    	mark options={solid}
%    	]
%    	table[x expr=\thisrowno{0}*100, y index=1] {DataCDFs/Bler/TROLL_Detach_noCCT};    	
%
%	\addplot[
%   		color=blue,
%   		mark=o,
%   		mark repeat = 30,
%    	mark options={solid}
%    	]
%    	table[x expr=\thisrowno{0}*100, y index=1] {DataCDFs/Bler/TROLL_DetachPeriod};
%    	
%    	\addplot[
%   		color=black,
%%   		mark=triangle,
%%   		mark repeat = 30,
%%    	mark options={solid}
%    	]
%    	table[x expr=\thisrowno{0}*100, y index=1] {DataCDFs/Bler/OLLA_0.03};
%    	
%    	\addplot[
%    		color=black,
%%    		mark=triangle,
%%   		    mark repeat = 30,
%		densely dashdotted,
%%    	mark options={solid}
%    	]
%    	table[x expr=\thisrowno{0}*100, y index=1] {DataCDFs/Bler/OLLA_0.1};
%    	
%    	\addplot[
%    		color=black,
%%    		mark=triangle,
%%   		    mark repeat = 30,
%    		loosely dashed,
%%    	mark options={solid}
%    	]
%    	table[x expr=\thisrowno{0}*100, y index=1] {DataCDFs/Bler/OLLA_0.3};
%	\legend{\gls{TROLL}, \gls{TROLL} \gls{GD},  \gls{TROLL} \gls{GD}+ \gls{CCT}, OLLA 0.03, OLLA 0.1, OLLA 0.3}
